PyMieDAP: a Python--Fortran tool to compute fluxes and polarization signals of (exo)planets

PyMieDAP (the Python Mie Doubling-Adding Programme) is a Python--based tool for computing the total, linearly, and circularly polarized fluxes of incident unpolarized sun- or starlight that is reflected by, respectively, Solar System planets or moons, or exoplanets at a range of wavelengths. The radiative transfer computations are based on an adding--doubling Fortran algorithm and fully include polarization for all orders of scattering. The model (exo)planets are described by a model atmosphere composed of a stack of homogeneous layers containing gas and/or aerosol and/or cloud particles bounded below by an isotropically, depolarizing surface (that is optionally black). The reflected light can be computed spatially--resolved and/or disk--integrated. Spatially--resolved signals are mostly representative for observations of Solar System planets (or moons), while disk--integrated signals are mostly representative for exoplanet observations. PyMieDAP is modular and flexible, and allows users to adapt and optimize the code according to their needs. PyMieDAP keeps options open for connections with external programs and for future additions and extensions. In this paper, we describe the radiative transfer algorithm that PyMieDAP is based on and the code's principal functionalities. And we provide benchmark results of PyMieDAP that can be used for testing its installation and for comparison with other codes. PyMieDAP is available online under the GNU GPL license at http://gitlab.com/loic.cg.rossi/pymiedap

==> pymiedap_diagram.tex <==
\tikzstyle{fortran} = [draw, fill=blue!10, rectangle, minimum width=3.5cm]
    \tikzstyle{python} = [draw, fill=red!10, rectangle, minimum width=3.5cm]
    \centering
    \begin{tikzpicture}[font=\small,scale=0.9,transform shape]

        \coordinate (Out) at (0,0);
        \coordinate (Dat) at (6,0);
        \coordinate (Pla) at (-6,0);

        \coordinate (Ms) at (0,5);
        \coordinate (Mod) at (-6,5);
        \coordinate (Sur) at (6,5);

        \coordinate (Aer) at (-6,10);
        \coordinate (Ss) at (0,10);

        \coordinate (leg) at (6,9);

        \node[fortran] (output) at (Out) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Output}

                Stokes I, Q, U and V
                \begin{itemize}
                    \item Resolved on the disk
                    \item Disk integrated
                \end{itemize}
            \end{minipage}
        };
        %\node[right=10pt] at (output.north west) {Output}
        \node[python] (data) at (Dat) {
            \begin{minipage}[]{0.28\linewidth}
                \footnotesize
                \textbf{Data}

                Geometry of observation
                \begin{itemize}
                    \item SZA, emission, phase, azimuth,\dots
                    \item Latitude, longitude, local time,\dots
                    %\item \textit{orbital parameters}
                    %\item \textit{spheroidal planets}
                    %\item \textit{moons, mutual events}
                \end{itemize}
            \end{minipage}
        };
        \node[python] (planet) at (Pla) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Cloud coverage}
                \begin{itemize}
                    \item Homogeneous
                    \item Inhomogeneous
                        \begin{itemize}
                            \item Polar caps
                            \item Bands
                            \item Subsolar cloud
                            \item Patchy clouds
                        \end{itemize}
                \end{itemize}
            \end{minipage}
        };

        \node[python] (aerosols) at (Aer) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Aerosol properties}
                \begin{itemize}
                    \item $n_r$, $n_i$ (inner, outer)
                    \item $r_{\rm eff}$ (inner, outer), $\nu_{\rm eff}$
                    \item mixing
                \end{itemize}
            \end{minipage}
        };

        \node[fortran] (singsca) at (Ss) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Single scattering}
                \begin{itemize}
                    \item Mie scattering
                    \item Layered spheres
                    %\item \textit{Non-spherical}
                \end{itemize}
            \end{minipage}
        };

        \node[fortran] (multsca) at (Ms) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Multiple scattering}
        
                with doubling-adding method
            \end{minipage}
        };

        \node[python] (surface) at (Sur) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Surface}
                \begin{itemize}
                    \item Lambertian (non polarizing)
                    %\item \textit{Polarizing}
                \end{itemize}
            \end{minipage}
        };


        \node[python] (model) at (Mod) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Model atmosphere}
                \begin{itemize}
                    \item Planet properties
                        \begin{itemize}
                            \item $g$ %$T_{\odot}$, $R_{\odot}$, $D_{p-\odot}$
                        \end{itemize}
                    \item Gas properties
                        \begin{itemize}
                            \item Molecular mass, depolarization, refractive
                                index
                        \end{itemize}
                    \item Layers definition
                        \begin{itemize}
                            \item $\tau$, $P$, $T$
                            \item aerosols
                        \end{itemize}
                \end{itemize}
            \end{minipage}
    };

        \node[draw, minimum width=3cm] (legend) at (leg) {
            \begin{minipage}[]{0.25\linewidth}
                \footnotesize
                \textbf{Legend}
                \begin{itemize}
                    \item \colorbox{red!10}{Python code}
                    \item \colorbox{blue!10}{Fortran code}
                    %\item Existing element
                    %\item \textit{In development}
                \end{itemize}
            \end{minipage}
        };


    \draw[->, thick] (model) -- (multsca);
    \draw[<-, thick] (output) -- (data);
    \draw[->, thick] (planet) -- (output);
    \draw[->, thick] (surface) -- (multsca);
    \draw[->, thick] (aerosols) -- (singsca);
    \draw[->, thick] (singsca) -- (multsca) node[midway, fill=white] {Expansion
    coefficients};
    \draw[->, thick] (multsca) -- (output) node[midway, fill=white] {Fourier coefficients};
    \end{tikzpicture}

